Prediction of Ambient Pressure Conventional Superconductivity above 80K in Thermodynamically Stable Hydride Compounds

The primary challenge in the field of high-temperature superconductivity in hydrides is to achieve a superconducting state at ambient pressure rather than the extreme pressures that have been required in experiments so far. Here, we propose a family of compounds, of composition Mg$_2$XH$_6$ with X$=$Rh, Ir, Pd, or Pt, that achieves this goal. These materials were identified by scrutinizing more than a million compounds using a machine-learning accelerated high-throughput workflow. They are thermodynamically stable, indicating that they are serious candidates for experimental synthesis. We predict that their superconducting transition temperatures are in the range of 45-80K, or even above 100K with appropriate electron doping of the Pt compound. These results indicate that, although very rare, high-temperature superconductivity in thermodynamically stable hydrides is achievable at room pressure.

==> H-Mg-Ir_PS.tikz <==
\draw[linecolor] ( 0.75 , 0.4330127018922193 ) -- ( 0.4 , 0.17320508075688773 );
\draw[linecolor] ( 0.45 , 0.08660254037844387 ) -- ( 0.9393939393939394 , 0.1049727762162956 );
\draw[linecolor] ( 0.3571428571428571 , 0.12371791482634836 ) -- ( 0.9393939393939394 , 0.1049727762162956 );
\draw[linecolor] ( 0.75 , 0.4330127018922193 ) -- ( 0.5 , 0.17320508075688773 );
\draw[linecolor] ( 0.3333333333333333 , 0.0 ) -- ( 0.45 , 0.08660254037844387 );
\draw[linecolor] ( 0.21428571428571427 , 0.12371791482634836 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw[linecolor] ( 0.21428571428571427 , 0.12371791482634836 ) -- ( 0.3125 , 0.10825317547305482 );
\draw[linecolor] ( 0.625 , 0.649519052838329 ) -- ( 0.4 , 0.17320508075688773 );
\draw[linecolor] ( 0.3571428571428571 , 0.12371791482634836 ) -- ( 0.4 , 0.17320508075688773 );
\draw[linecolor] ( 0.3333333333333333 , 0.0 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw[linecolor] ( 0.75 , 0.4330127018922193 ) -- ( 0.875 , 0.21650635094610965 );
\draw[linecolor] ( 0.3333333333333333 , 0.0 ) -- ( 0.3125 , 0.10825317547305482 );
\draw[linecolor] ( 0.3333333333333333 , 0.0 ) -- ( 1.0 , 0.0 );
\draw[linecolor] ( 0.5 , 0.17320508075688773 ) -- ( 0.4 , 0.17320508075688773 );
\draw[linecolor] ( 0.3571428571428571 , 0.12371791482634836 ) -- ( 0.875 , 0.21650635094610965 );
\draw[linecolor] ( 0.1875 , 0.10825317547305482 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw[linecolor] ( 0.625 , 0.649519052838329 ) -- ( 0.5 , 0.8660254037844386 );
\draw[linecolor] ( 0.3571428571428571 , 0.12371791482634836 ) -- ( 0.5 , 0.8660254037844386 );
\draw[linecolor] ( 0.625 , 0.649519052838329 ) -- ( 0.7 , 0.5196152422706631 );
\draw[linecolor] ( 0.75 , 0.4330127018922193 ) -- ( 0.6666666666666667 , 0.19245008972987523 );
\draw[linecolor] ( 0.125 , 0.21650635094610965 ) -- ( 0.0 , 0.0 );
\draw[linecolor] ( 0.5 , 0.17320508075688773 ) -- ( 0.3571428571428571 , 0.12371791482634836 );
\draw[linecolor] ( 0.3571428571428571 , 0.12371791482634836 ) -- ( 0.45 , 0.08660254037844387 );
\draw[linecolor] ( 0.3333333333333333 , 0.0 ) -- ( 0.0 , 0.0 );
\draw[linecolor] ( 0.3571428571428571 , 0.12371791482634836 ) -- ( 0.6666666666666667 , 0.19245008972987523 );
\draw[linecolor] ( 0.21428571428571427 , 0.12371791482634836 ) -- ( 0.1875 , 0.10825317547305482 );
\draw[linecolor] ( 0.4 , 0.17320508075688773 ) -- ( 0.5 , 0.8660254037844386 );
\draw[linecolor] ( 0.125 , 0.21650635094610965 ) -- ( 0.1875 , 0.10825317547305482 );
\draw[linecolor] ( 0.45 , 0.08660254037844387 ) -- ( 1.0 , 0.0 );
\draw[linecolor] ( 0.3333333333333333 , 0.0 ) -- ( 0.1875 , 0.10825317547305482 );
\draw[linecolor] ( 0.3571428571428571 , 0.12371791482634836 ) -- ( 0.9313725490196079 , 0.11886623189198178 );
\draw[linecolor] ( 0.3571428571428571 , 0.12371791482634836 ) -- ( 0.3125 , 0.10825317547305482 );
\draw[linecolor] ( 0.3125 , 0.10825317547305482 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw[linecolor] ( 0.1875 , 0.10825317547305482 ) -- ( 0.0 , 0.0 );
\draw[linecolor] ( 0.75 , 0.4330127018922193 ) -- ( 0.7 , 0.5196152422706631 );
\draw[linecolor] ( 0.9393939393939394 , 0.1049727762162956 ) -- ( 0.9313725490196079 , 0.11886623189198178 );
\draw[linecolor] ( 0.9393939393939394 , 0.1049727762162956 ) -- ( 1.0 , 0.0 );
\draw[linecolor] ( 0.21428571428571427 , 0.12371791482634836 ) -- ( 0.3571428571428571 , 0.12371791482634836 );
\draw[linecolor] ( 0.5 , 0.17320508075688773 ) -- ( 0.6666666666666667 , 0.19245008972987523 );
\draw[linecolor] ( 0.125 , 0.21650635094610965 ) -- ( 0.5 , 0.8660254037844386 );
\draw[linecolor] ( 0.21428571428571427 , 0.12371791482634836 ) -- ( 0.5 , 0.8660254037844386 );
\draw[linecolor] ( 0.3333333333333333 , 0.0 ) -- ( 0.3571428571428571 , 0.12371791482634836 );
\draw[linecolor] ( 0.875 , 0.21650635094610965 ) -- ( 0.6666666666666667 , 0.19245008972987523 );
\draw[linecolor] ( 0.7 , 0.5196152422706631 ) -- ( 0.4 , 0.17320508075688773 );
\draw[linecolor] ( 0.125 , 0.21650635094610965 ) -- ( 0.21428571428571427 , 0.12371791482634836 );
\draw[linecolor] ( 0.875 , 0.21650635094610965 ) -- ( 0.9313725490196079 , 0.11886623189198178 );
\fill[unstablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.009);
\fill[unstablecolor] ( 1.0 , 0.0 ) circle (0.009);
\fill[unstablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.009);
\fill[unstablecolor] ( 0.6666666666666666 , 0.5773502691896257 ) circle (0.009);
\fill[unstablecolor] ( 0.625 , 0.649519052838329 ) circle (0.009);
\fill[unstablecolor] ( 0.6000000000000001 , 0.6928203230275509 ) circle (0.009);
\fill[unstablecolor] ( 0.5833333333333334 , 0.7216878364870322 ) circle (0.009);
\fill[unstablecolor] ( 0.5625 , 0.7577722283113838 ) circle (0.009);
\fill[unstablecolor] ( 0.5555555555555556 , 0.7698003589195009 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.0 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.5196152422706631 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.5773502691896257 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.6185895741317419 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.649519052838329 ) circle (0.009);
\fill[unstablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.009);
\fill[unstablecolor] ( 0.375 , 0.21650635094610965 ) circle (0.009);
\fill[unstablecolor] ( 0.4 , 0.34641016151377546 ) circle (0.009);
\fill[unstablecolor] ( 0.41666666666666663 , 0.4330127018922193 ) circle (0.009);
\fill[unstablecolor] ( 0.4444444444444444 , 0.5773502691896257 ) circle (0.009);
\fill[unstablecolor] ( 0.30000000000000004 , 0.17320508075688773 ) circle (0.009);
\fill[unstablecolor] ( 0.3333333333333333 , 0.28867513459481287 ) circle (0.009);
\fill[unstablecolor] ( 0.3571428571428571 , 0.3711537444790451 ) circle (0.009);
\fill[unstablecolor] ( 0.4 , 0.5196152422706631 ) circle (0.009);
\fill[unstablecolor] ( 0.25 , 0.14433756729740643 ) circle (0.009);
\fill[unstablecolor] ( 0.2857142857142857 , 0.24743582965269673 ) circle (0.009);
\fill[unstablecolor] ( 0.3125 , 0.3247595264191645 ) circle (0.009);
\fill[unstablecolor] ( 0.3333333333333333 , 0.38490017945975047 ) circle (0.009);
\fill[unstablecolor] ( 0.21428571428571427 , 0.12371791482634836 ) circle (0.009);
\fill[unstablecolor] ( 0.25 , 0.21650635094610965 ) circle (0.009);
\fill[unstablecolor] ( 0.2777777777777778 , 0.28867513459481287 ) circle (0.009);
\fill[unstablecolor] ( 0.30000000000000004 , 0.34641016151377546 ) circle (0.009);
\fill[unstablecolor] ( 0.1875 , 0.10825317547305482 ) circle (0.009);
\fill[unstablecolor] ( 0.2222222222222222 , 0.19245008972987523 ) circle (0.009);
\fill[unstablecolor] ( 0.25 , 0.25980762113533157 ) circle (0.009);
\fill[unstablecolor] ( 0.8333333333333333 , 0.28867513459481287 ) circle (0.009);
\fill[unstablecolor] ( 0.7 , 0.5196152422706631 ) circle (0.009);
\fill[unstablecolor] ( 0.6666666666666666 , 0.0 ) circle (0.009);
\fill[unstablecolor] ( 0.625 , 0.21650635094610965 ) circle (0.009);
\fill[unstablecolor] ( 0.6000000000000001 , 0.34641016151377546 ) circle (0.009);
\fill[unstablecolor] ( 0.5714285714285714 , 0.49487165930539345 ) circle (0.009);
\fill[unstablecolor] ( 0.5555555555555556 , 0.5773502691896257 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.17320508075688773 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.3711537444790451 ) circle (0.009);
\fill[unstablecolor] ( 0.4 , 0.0 ) circle (0.009);
\fill[unstablecolor] ( 0.41666666666666663 , 0.14433756729740643 ) circle (0.009);
\fill[unstablecolor] ( 0.42857142857142855 , 0.24743582965269673 ) circle (0.009);
\fill[unstablecolor] ( 0.4375 , 0.3247595264191645 ) circle (0.009);
\fill[unstablecolor] ( 0.4444444444444444 , 0.38490017945975047 ) circle (0.009);
\fill[unstablecolor] ( 0.45 , 0.4330127018922193 ) circle (0.009);
\fill[unstablecolor] ( 0.3571428571428571 , 0.12371791482634836 ) circle (0.009);
\fill[unstablecolor] ( 0.38888888888888884 , 0.28867513459481287 ) circle (0.009);
\fill[unstablecolor] ( 0.3125 , 0.10825317547305482 ) circle (0.009);
\fill[unstablecolor] ( 0.3333333333333333 , 0.19245008972987523 ) circle (0.009);
\fill[unstablecolor] ( 0.35 , 0.25980762113533157 ) circle (0.009);
\fill[unstablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.009);
\fill[unstablecolor] ( 0.875 , 0.21650635094610965 ) circle (0.009);
\fill[unstablecolor] ( 0.8 , 0.34641016151377546 ) circle (0.009);
\fill[unstablecolor] ( 0.7142857142857142 , 0.49487165930539345 ) circle (0.009);
\fill[unstablecolor] ( 0.6875 , 0.5412658773652741 ) circle (0.009);
\fill[unstablecolor] ( 0.7 , 0.17320508075688773 ) circle (0.009);
\fill[unstablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.009);
\fill[unstablecolor] ( 0.6428571428571428 , 0.3711537444790451 ) circle (0.009);
\fill[unstablecolor] ( 0.625 , 0.4330127018922193 ) circle (0.009);
\fill[unstablecolor] ( 0.6111111111111112 , 0.4811252243246881 ) circle (0.009);
\fill[unstablecolor] ( 0.6 , 0.5196152422706631 ) circle (0.009);
\fill[unstablecolor] ( 0.5833333333333334 , 0.14433756729740643 ) circle (0.009);
\fill[unstablecolor] ( 0.5714285714285714 , 0.24743582965269673 ) circle (0.009);
\fill[unstablecolor] ( 0.5625 , 0.3247595264191645 ) circle (0.009);
\fill[unstablecolor] ( 0.5555555555555556 , 0.38490017945975047 ) circle (0.009);
\fill[unstablecolor] ( 0.55 , 0.4330127018922193 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.12371791482634836 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.21650635094610965 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.34641016151377546 ) circle (0.009);
\fill[unstablecolor] ( 0.4375 , 0.10825317547305482 ) circle (0.009);
\fill[unstablecolor] ( 0.4444444444444444 , 0.19245008972987523 ) circle (0.009);
\fill[unstablecolor] ( 0.44999999999999996 , 0.25980762113533157 ) circle (0.009);
\fill[unstablecolor] ( 0.38888888888888884 , 0.09622504486493762 ) circle (0.009);
\fill[unstablecolor] ( 0.4 , 0.17320508075688773 ) circle (0.009);
\fill[unstablecolor] ( 0.35 , 0.08660254037844387 ) circle (0.009);
\fill[unstablecolor] ( 0.9 , 0.17320508075688773 ) circle (0.009);
\fill[unstablecolor] ( 0.75 , 0.14433756729740643 ) circle (0.009);
\fill[unstablecolor] ( 0.7142857142857142 , 0.24743582965269673 ) circle (0.009);
\fill[unstablecolor] ( 0.6875 , 0.3247595264191645 ) circle (0.009);
\fill[unstablecolor] ( 0.6666666666666666 , 0.38490017945975047 ) circle (0.009);
\fill[unstablecolor] ( 0.65 , 0.4330127018922193 ) circle (0.009);
\fill[unstablecolor] ( 0.6428571428571428 , 0.12371791482634836 ) circle (0.009);
\fill[unstablecolor] ( 0.611111111111111 , 0.28867513459481287 ) circle (0.009);
\fill[unstablecolor] ( 0.5625 , 0.10825317547305482 ) circle (0.009);
\fill[unstablecolor] ( 0.5555555555555556 , 0.19245008972987523 ) circle (0.009);
\fill[unstablecolor] ( 0.55 , 0.25980762113533157 ) circle (0.009);
\fill[unstablecolor] ( 0.5 , 0.09622504486493762 ) circle (0.009);
\fill[unstablecolor] ( 0.45 , 0.08660254037844387 ) circle (0.009);
\fill[unstablecolor] ( 0.9166666666666667 , 0.14433756729740643 ) circle (0.009);
\fill[unstablecolor] ( 0.8125 , 0.3247595264191645 ) circle (0.009);
\fill[unstablecolor] ( 0.7777777777777778 , 0.38490017945975047 ) circle (0.009);
\fill[unstablecolor] ( 0.7857142857142857 , 0.12371791482634836 ) circle (0.009);
\fill[unstablecolor] ( 0.75 , 0.21650635094610965 ) circle (0.009);
\fill[unstablecolor] ( 0.7222222222222222 , 0.28867513459481287 ) circle (0.009);
\fill[unstablecolor] ( 0.7 , 0.34641016151377546 ) circle (0.009);
\fill[unstablecolor] ( 0.6875 , 0.10825317547305482 ) circle (0.009);
\fill[unstablecolor] ( 0.6666666666666667 , 0.19245008972987523 ) circle (0.009);
\fill[unstablecolor] ( 0.65 , 0.25980762113533157 ) circle (0.009);
\fill[unstablecolor] ( 0.6111111111111112 , 0.09622504486493762 ) circle (0.009);
\fill[unstablecolor] ( 0.6 , 0.17320508075688773 ) circle (0.009);
\fill[unstablecolor] ( 0.55 , 0.08660254037844387 ) circle (0.009);
\fill[unstablecolor] ( 0.7307692307692308 , 0.46632137126854384 ) circle (0.009);
\fill[unstablecolor] ( 0.8125 , 0.10825317547305482 ) circle (0.009);
\fill[unstablecolor] ( 0.7777777777777777 , 0.19245008972987523 ) circle (0.009);
\fill[unstablecolor] ( 0.75 , 0.25980762113533157 ) circle (0.009);
\fill[unstablecolor] ( 0.7222222222222222 , 0.09622504486493762 ) circle (0.009);
\fill[unstablecolor] ( 0.65 , 0.08660254037844387 ) circle (0.009);
\fill[unstablecolor] ( 0.9375 , 0.10825317547305482 ) circle (0.009);
\fill[unstablecolor] ( 0.85 , 0.25980762113533157 ) circle (0.009);
\fill[unstablecolor] ( 0.9444444444444444 , 0.09622504486493762 ) circle (0.009);
\fill[unstablecolor] ( 0.9333333333333333 , 0.11547005383792515 ) circle (0.009);
\fill[unstablecolor] ( 0.90625 , 0.16237976320958225 ) circle (0.009);
\fill[unstablecolor] ( 0.793103448275862 , 0.3583553394970091 ) circle (0.009);
\fill[stablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.012);
\node[anchor=east] at ( 0.48 , 0.8660254037844386 ) { Ir };
\fill[stablecolor] ( 0.625 , 0.649519052838329 ) circle (0.012);
\node[anchor=west] at ( 0.645 , 0.649519052838329 ) { MgIr$_{3}$ };
\fill[stablecolor] ( 0.7 , 0.5196152422706631 ) circle (0.012);
\node[anchor=west] at ( 0.72 , 0.5196152422706631 ) { Mg$_{2}$Ir$_{3}$ };
\fill[stablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.012);
\node[anchor=west] at ( 0.77 , 0.4330127018922193 ) { MgIr };
\fill[stablecolor] ( 0.875 , 0.21650635094610965 ) circle (0.012);
\node[anchor=west] at ( 0.895 , 0.21650635094610965 ) { Mg$_{3}$Ir };
\fill[stablecolor] ( 0.125 , 0.21650635094610965 ) circle (0.012);
\node[anchor=east] at ( 0.105 , 0.21650635094610965 ) { IrH$_{3}$ };
\fill[stablecolor] ( 0.6666666666666667 , 0.19245008972987523 ) circle (0.012);
\fill[stablecolor] ( 0.4 , 0.17320508075688773 ) circle (0.012);
\fill[stablecolor] ( 0.5 , 0.17320508075688773 ) circle (0.012);
\fill[stablecolor] ( 0.3571428571428571 , 0.12371791482634836 ) circle (0.012);
\fill[stablecolor] ( 0.21428571428571427 , 0.12371791482634836 ) circle (0.012);
\fill[stablecolor] ( 0.9313725490196079 , 0.11886623189198178 ) circle (0.012);
\node[anchor=west] at ( 0.9413725490196079 , 0.12886623189198178 ) { Mg$_{44}$Ir$_{7}$ };
\fill[stablecolor] ( 0.3125 , 0.10825317547305482 ) circle (0.012);
\fill[stablecolor] ( 0.1875 , 0.10825317547305482 ) circle (0.012);
\fill[stablecolor] ( 0.9393939393939394 , 0.1049727762162956 ) circle (0.012);
\node[anchor=west] at ( 0.9593939393939394 , 0.0849727762162956 ) { Mg$_{29}$Ir$_{4}$ };
\fill[stablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.02);
\node[anchor=east] at ( 0.3 , 0.06 ) { \bolden{Mg$_{2}$IrH$_{6}$} };
\fill[stablecolor] ( 0.45 , 0.08660254037844387 ) circle (0.012);
\fill[stablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.012);
\node[anchor=north] at ( 0.3333333333333333 , 0.0 ) { MgH$_{2}$ };
\fill[stablecolor] ( 1.0 , 0.0 ) circle (0.012);
\node[anchor=north] at ( 1.0 , 0.0 ) { Mg };
\fill[stablecolor] ( 0.0 , 0.0 ) circle (0.012);
\node[anchor=north] at ( 0.0 , 0.0 ) { H$_{2}$ };


==> grid.tikz <==
% now the grid
\draw[gray] (0.9, 0.0) -- (0.45, 0.7794228634059948);
\draw[gray] (0.1, 0.0) -- (0.55, 0.7794228634059948);
\draw[gray] (0.05, 0.08660254037844387) -- (0.9500000000000001, 0.08660254037844387);
\draw[gray] (0.8, 0.0) -- (0.4, 0.6928203230275509);
\draw[gray] (0.2, 0.0) -- (0.6000000000000001, 0.6928203230275509);
\draw[gray] (0.1, 0.17320508075688773) -- (0.9, 0.17320508075688773);
\draw[gray] (0.7, 0.0) -- (0.35, 0.606217782649107);
\draw[gray] (0.30000000000000004, 0.0) -- (0.65, 0.606217782649107);
\draw[gray] (0.15000000000000002, 0.2598076211353316) -- (0.85, 0.2598076211353316);
\draw[gray] (0.6, 0.0) -- (0.3, 0.5196152422706631);
\draw[gray] (0.4, 0.0) -- (0.7, 0.5196152422706631);
\draw[gray] (0.2, 0.34641016151377546) -- (0.8, 0.34641016151377546);
\draw[gray] (0.5, 0.0) -- (0.25, 0.4330127018922193);
\draw[gray] (0.5, 0.0) -- (0.75, 0.4330127018922193);
\draw[gray] (0.25, 0.4330127018922193) -- (0.75, 0.4330127018922193);
\draw[gray] (0.4, 0.0) -- (0.2, 0.34641016151377546);
\draw[gray] (0.6, 0.0) -- (0.8, 0.34641016151377546);
\draw[gray] (0.3, 0.5196152422706631) -- (0.7, 0.5196152422706631);
\draw[gray] (0.29999999999999993, 0.0) -- (0.14999999999999997, 0.2598076211353315);
\draw[gray] (0.7000000000000001, 0.0) -- (0.8500000000000001, 0.2598076211353315);
\draw[gray] (0.35000000000000003, 0.6062177826491071) -- (0.6499999999999999, 0.6062177826491071);
\draw[gray] (0.19999999999999996, 0.0) -- (0.09999999999999998, 0.17320508075688767);
\draw[gray] (0.8, 0.0) -- (0.9, 0.17320508075688767);
\draw[gray] (0.4, 0.6928203230275509) -- (0.6, 0.6928203230275509);
\draw[gray] (0.09999999999999998, 0.0) -- (0.04999999999999999, 0.08660254037844384);
\draw[gray] (0.9, 0.0) -- (0.95, 0.08660254037844384);
\draw[gray] (0.45, 0.7794228634059948) -- (0.55, 0.7794228634059948);
\draw[gray] (0.0, 0.0) -- (0.0, 0.0);
\draw[gray] (1.0, 0.0) -- (1.0, 0.0);
\draw[gray] (0.5, 0.8660254037844386) -- (0.5, 0.8660254037844386);
